Structured Linear CDEs: Maximally Expressive and Parallel-in-Time Sequence Models

This work introduces Structured Linear Controlled Differential Equations (SLiCEs), a unifying framework for sequence models with structured, input-dependent state-transition matrices that retain the maximal expressivity of dense matrices whilst being cheaper to compute. The framework encompasses existing architectures, such as input-dependent block-diagonal linear recurrent neural networks and DeltaNet's diagonal-plus-low-rank structure, as well as two novel variants based on sparsity and the Walsh-Hadamard transform. We prove that, unlike the diagonal state-transition matrices of S4D and Mamba, SLiCEs employing block-diagonal, sparse, or Walsh-Hadamard matrices match the maximal expressivity of dense matrices. Empirically, SLiCEs solve the $A_5$ state-tracking benchmark with a single layer, achieve best-in-class length generalisation on regular language tasks among parallel-in-time models, and match the performance of log neural controlled differential equations on six multivariate time-series classification datasets while cutting the average time per training step by a factor of twenty.

==> Figures/W_delta_tree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,196); %set diagram left start at 0, and has height of 196

%Straight Lines [id:da4153375770348644] 
\draw    (297.98,141.7) -- (297.98,108.42) ;
\draw [shift={(297.98,122.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da08680629158728359] 
\draw    (297.98,108.42) -- (297.98,78.51) ;
\draw [shift={(297.98,91.07)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp18670074065607367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.96,111.61) .. controls (302.71,109.97) and (302.81,107.21) .. (301.17,105.45) .. controls (299.53,103.7) and (296.77,103.6) .. (295.01,105.24) .. controls (293.26,106.88) and (293.16,109.64) .. (294.8,111.4) .. controls (296.44,113.15) and (299.2,113.25) .. (300.96,111.61) -- cycle ;
%Flowchart: Connector [id:dp6304757341295457] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (300.96,81.69) .. controls (302.71,80.05) and (302.81,77.29) .. (301.17,75.54) .. controls (299.53,73.78) and (296.77,73.68) .. (295.01,75.33) .. controls (293.26,76.97) and (293.16,79.72) .. (294.8,81.48) .. controls (296.44,83.24) and (299.2,83.33) .. (300.96,81.69) -- cycle ;
%Flowchart: Connector [id:dp6297761177317593] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (300.96,144.88) .. controls (302.71,143.24) and (302.81,140.48) .. (301.17,138.72) .. controls (299.53,136.97) and (296.77,136.87) .. (295.01,138.51) .. controls (293.26,140.15) and (293.16,142.91) .. (294.8,144.67) .. controls (296.44,146.43) and (299.2,146.52) .. (300.96,144.88) -- cycle ;
%Straight Lines [id:da9545706835830796] 
\draw    (389.13,142.55) -- (389.13,109.28) ;
\draw [shift={(389.13,123.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7239038982102892] 
\draw    (389.13,109.28) -- (389.13,79.37) ;
\draw [shift={(389.13,95.52)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp3185913695495517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.1,112.46) .. controls (393.86,110.82) and (393.95,108.07) .. (392.31,106.31) .. controls (390.67,104.55) and (387.91,104.46) .. (386.16,106.1) .. controls (384.4,107.74) and (384.3,110.5) .. (385.94,112.25) .. controls (387.59,114.01) and (390.34,114.11) .. (392.1,112.46) -- cycle ;
%Flowchart: Connector [id:dp3566449524725015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (392.1,82.55) .. controls (393.86,80.91) and (393.95,78.15) .. (392.31,76.39) .. controls (390.67,74.64) and (387.91,74.54) .. (386.16,76.18) .. controls (384.4,77.82) and (384.3,80.58) .. (385.94,82.34) .. controls (387.59,84.09) and (390.34,84.19) .. (392.1,82.55) -- cycle ;
%Flowchart: Connector [id:dp9207147217563396] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (392.1,145.74) .. controls (393.86,144.1) and (393.95,141.34) .. (392.31,139.58) .. controls (390.67,137.82) and (387.91,137.73) .. (386.16,139.37) .. controls (384.4,141.01) and (384.3,143.77) .. (385.94,145.52) .. controls (387.59,147.28) and (390.34,147.38) .. (392.1,145.74) -- cycle ;

% Text Node
\draw (303.21,122.17) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W$};
% Text Node
\draw (303.86,89.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\text{diag}( \Delta )$};
% Text Node
\draw (340.48,108.59) node [anchor=north west][inner sep=0.75pt]    {$\equiv $};
% Text Node
\draw (394.35,123.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$W$};
% Text Node
\draw (395.21,105.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};


\end{tikzpicture}

==> Figures/dot_prod_A_I.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,171); %set diagram left start at 0, and has height of 171

%Straight Lines [id:da3224585805633837] 
\draw    (378.2,89.08) -- (348.2,89.15) ;
\draw [shift={(360.8,89.12)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9731178056732268] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.17,92.34) .. controls (352.93,90.7) and (353.02,87.94) .. (351.38,86.18) .. controls (349.74,84.42) and (346.99,84.33) .. (345.23,85.97) .. controls (343.47,87.61) and (343.38,90.37) .. (345.02,92.12) .. controls (346.66,93.88) and (349.41,93.98) .. (351.17,92.34) -- cycle ;
%Straight Lines [id:da6799088742633126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (408.31,89.08) -- (378.2,89.08) ;
%Straight Lines [id:da24910431021608925] 
\draw    (438.42,89.08) -- (408.31,89.08) ;
\draw [shift={(420.97,89.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6988289520048911] 
\draw    (468.53,89.08) -- (438.42,89.08) ;
\draw [shift={(456.88,89.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3196352881485176] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (498.09,89.08) -- (468.53,89.08) ;
%Straight Lines [id:da9620147937184371] 
\draw    (528.2,89.08) -- (498.09,89.08) ;
\draw [shift={(516.54,89.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9081766977525434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.17,92.27) .. controls (382.93,90.63) and (383.02,87.87) .. (381.38,86.11) .. controls (379.74,84.35) and (376.99,84.26) .. (375.23,85.9) .. controls (373.47,87.54) and (373.38,90.3) .. (375.02,92.06) .. controls (376.66,93.81) and (379.41,93.91) .. (381.17,92.27) -- cycle ;
%Flowchart: Connector [id:dp4163572139490317] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.28,92.27) .. controls (413.04,90.63) and (413.14,87.87) .. (411.49,86.11) .. controls (409.85,84.35) and (407.1,84.26) .. (405.34,85.9) .. controls (403.58,87.54) and (403.49,90.3) .. (405.13,92.06) .. controls (406.77,93.81) and (409.52,93.91) .. (411.28,92.27) -- cycle ;
%Flowchart: Connector [id:dp11448366923771491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (441.39,92.27) .. controls (443.15,90.63) and (443.25,87.87) .. (441.61,86.11) .. controls (439.96,84.35) and (437.21,84.26) .. (435.45,85.9) .. controls (433.69,87.54) and (433.6,90.3) .. (435.24,92.06) .. controls (436.88,93.81) and (439.64,93.91) .. (441.39,92.27) -- cycle ;
%Flowchart: Connector [id:dp37075187693889977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.5,92.27) .. controls (473.26,90.63) and (473.36,87.87) .. (471.72,86.11) .. controls (470.08,84.35) and (467.32,84.26) .. (465.56,85.9) .. controls (463.8,87.54) and (463.71,90.3) .. (465.35,92.06) .. controls (466.99,93.81) and (469.75,93.91) .. (471.5,92.27) -- cycle ;
%Flowchart: Connector [id:dp577709891025272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (501.06,92.27) .. controls (502.82,90.63) and (502.91,87.87) .. (501.27,86.11) .. controls (499.63,84.35) and (496.88,84.26) .. (495.12,85.9) .. controls (493.36,87.54) and (493.26,90.3) .. (494.91,92.06) .. controls (496.55,93.81) and (499.3,93.91) .. (501.06,92.27) -- cycle ;
%Flowchart: Connector [id:dp48816367329981025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.17,92.27) .. controls (532.93,90.63) and (533.02,87.87) .. (531.38,86.11) .. controls (529.74,84.35) and (526.99,84.26) .. (525.23,85.9) .. controls (523.47,87.54) and (523.38,90.3) .. (525.02,92.06) .. controls (526.66,93.81) and (529.41,93.91) .. (531.17,92.27) -- cycle ;
%Straight Lines [id:da3725193458003633] 
\draw    (348.2,89.15) -- (318.53,89.15) ;
\draw [shift={(334.57,89.15)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp7262790599241153] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.5,92.34) .. controls (323.26,90.7) and (323.36,87.94) .. (321.72,86.18) .. controls (320.08,84.42) and (317.32,84.33) .. (315.56,85.97) .. controls (313.8,87.61) and (313.71,90.37) .. (315.35,92.12) .. controls (316.99,93.88) and (319.75,93.98) .. (321.5,92.34) -- cycle ;
%Straight Lines [id:da5099018086777858] 
\draw    (557.87,89.08) -- (528.2,89.08) ;
\draw [shift={(544.23,89.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp1281017193957421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.84,92.27) .. controls (562.6,90.63) and (562.69,87.87) .. (561.05,86.11) .. controls (559.41,84.35) and (556.65,84.26) .. (554.9,85.9) .. controls (553.14,87.54) and (553.04,90.3) .. (554.68,92.06) .. controls (556.32,93.81) and (559.08,93.91) .. (560.84,92.27) -- cycle ;

% Text Node
\draw (120, 80) node [anchor=north west][inner sep=0.75pt]    {$\frac{1}{N} \langle A_{I} h_{0} ,\ A_{J} h_{0} \ \rangle \ \ \ \equiv \ \ \frac{1}{N}  \frac{1}{N^{\frac{n+m}{2}}} \ $};
% Text Node
\draw (417.54,95.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (562.81,92.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (448.88,96.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (507.99,95.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (358.65,95.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (344.9,74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta _{i_{n}}$};
% Text Node
\draw (305.15,91.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (373.9,74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta _{i_{n-1}}$};
% Text Node
\draw (404.9,74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta _{i_{1}}{}$};
% Text Node
\draw (464.92,74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta _{j_{1}}$};
% Text Node
\draw (490.9,74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta _{j_{m-1}}$};
% Text Node
\draw (525.4,74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta _{j_{m}}$};


\end{tikzpicture}

==> Figures/graph_pairings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,384); %set diagram left start at 0, and has height of 384

%Straight Lines [id:da9170935338514379] 
\draw    (146.2,61.08) -- (116.2,61.15) ;
\draw [shift={(128.8,61.12)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp07557301366847158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.17,64.34) .. controls (120.93,62.7) and (121.02,59.94) .. (119.38,58.18) .. controls (117.74,56.42) and (114.99,56.33) .. (113.23,57.97) .. controls (111.47,59.61) and (111.38,62.37) .. (113.02,64.12) .. controls (114.66,65.88) and (117.41,65.98) .. (119.17,64.34) -- cycle ;
%Straight Lines [id:da9029271745678533] 
\draw    (176.31,61.08) -- (146.2,61.08) ;
\draw [shift={(158.86,61.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da030877942032213168] 
\draw    (206.42,61.08) -- (176.31,61.08) ;
\draw [shift={(194.77,61.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da23393939208951076] 
\draw    (236.53,61.08) -- (206.42,61.08) ;
\draw [shift={(224.88,61.08)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp11159421530737812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (149.17,64.27) .. controls (150.93,62.63) and (151.02,59.87) .. (149.38,58.11) .. controls (147.74,56.35) and (144.99,56.26) .. (143.23,57.9) .. controls (141.47,59.54) and (141.38,62.3) .. (143.02,64.06) .. controls (144.66,65.81) and (147.41,65.91) .. (149.17,64.27) -- cycle ;
%Flowchart: Connector [id:dp1538590193110727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.28,64.27) .. controls (181.04,62.63) and (181.14,59.87) .. (179.49,58.11) .. controls (177.85,56.35) and (175.1,56.26) .. (173.34,57.9) .. controls (171.58,59.54) and (171.49,62.3) .. (173.13,64.06) .. controls (174.77,65.81) and (177.52,65.91) .. (179.28,64.27) -- cycle ;
%Flowchart: Connector [id:dp06971313532741785] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.39,64.27) .. controls (211.15,62.63) and (211.25,59.87) .. (209.61,58.11) .. controls (207.96,56.35) and (205.21,56.26) .. (203.45,57.9) .. controls (201.69,59.54) and (201.6,62.3) .. (203.24,64.06) .. controls (204.88,65.81) and (207.64,65.91) .. (209.39,64.27) -- cycle ;
%Flowchart: Connector [id:dp3656614325592631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.5,64.27) .. controls (241.26,62.63) and (241.36,59.87) .. (239.72,58.11) .. controls (238.08,56.35) and (235.32,56.26) .. (233.56,57.9) .. controls (231.8,59.54) and (231.71,62.3) .. (233.35,64.06) .. controls (234.99,65.81) and (237.75,65.91) .. (239.5,64.27) -- cycle ;
%Straight Lines [id:da3593975381265335] 
\draw    (116.2,61.15) -- (86.53,61.15) ;
\draw [shift={(102.57,61.15)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp5107867137274777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.5,64.34) .. controls (91.26,62.7) and (91.36,59.94) .. (89.72,58.18) .. controls (88.08,56.42) and (85.32,56.33) .. (83.56,57.97) .. controls (81.8,59.61) and (81.71,62.37) .. (83.35,64.12) .. controls (84.99,65.88) and (87.75,65.98) .. (89.5,64.34) -- cycle ;
%Straight Lines [id:da42678161873926257] 
\draw    (266.2,61.08) -- (236.53,61.08) ;
\draw [shift={(252.57,61.08)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp7375688940851652] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.17,64.27) .. controls (270.93,62.63) and (271.02,59.87) .. (269.38,58.11) .. controls (267.74,56.35) and (264.99,56.26) .. (263.23,57.9) .. controls (261.47,59.54) and (261.38,62.3) .. (263.02,64.06) .. controls (264.66,65.81) and (267.41,65.91) .. (269.17,64.27) -- cycle ;
%Straight Lines [id:da6238121158140879] 
\draw    (145.4,160.68) -- (115.4,160.75) ;
\draw [shift={(128,160.72)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp62269632000186] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.37,163.94) .. controls (120.13,162.3) and (120.22,159.54) .. (118.58,157.78) .. controls (116.94,156.02) and (114.19,155.93) .. (112.43,157.57) .. controls (110.67,159.21) and (110.58,161.97) .. (112.22,163.72) .. controls (113.86,165.48) and (116.61,165.58) .. (118.37,163.94) -- cycle ;
%Straight Lines [id:da89689605880458] 
\draw    (175.51,160.68) -- (145.4,160.68) ;
\draw [shift={(158.06,160.68)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da34815193890924867] 
\draw    (205.62,160.68) -- (175.51,160.68) ;
\draw [shift={(193.97,160.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6339968587113194] 
\draw    (235.73,160.68) -- (205.62,160.68) ;
\draw [shift={(224.08,160.68)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6559514238068782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.37,163.87) .. controls (150.13,162.23) and (150.22,159.47) .. (148.58,157.71) .. controls (146.94,155.95) and (144.19,155.86) .. (142.43,157.5) .. controls (140.67,159.14) and (140.58,161.9) .. (142.22,163.66) .. controls (143.86,165.41) and (146.61,165.51) .. (148.37,163.87) -- cycle ;
%Flowchart: Connector [id:dp6843199332040879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.48,163.87) .. controls (180.24,162.23) and (180.34,159.47) .. (178.69,157.71) .. controls (177.05,155.95) and (174.3,155.86) .. (172.54,157.5) .. controls (170.78,159.14) and (170.69,161.9) .. (172.33,163.66) .. controls (173.97,165.41) and (176.72,165.51) .. (178.48,163.87) -- cycle ;
%Flowchart: Connector [id:dp3172370614294029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.59,163.87) .. controls (210.35,162.23) and (210.45,159.47) .. (208.81,157.71) .. controls (207.16,155.95) and (204.41,155.86) .. (202.65,157.5) .. controls (200.89,159.14) and (200.8,161.9) .. (202.44,163.66) .. controls (204.08,165.41) and (206.84,165.51) .. (208.59,163.87) -- cycle ;
%Flowchart: Connector [id:dp47807318180750213] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.7,163.87) .. controls (240.46,162.23) and (240.56,159.47) .. (238.92,157.71) .. controls (237.28,155.95) and (234.52,155.86) .. (232.76,157.5) .. controls (231,159.14) and (230.91,161.9) .. (232.55,163.66) .. controls (234.19,165.41) and (236.95,165.51) .. (238.7,163.87) -- cycle ;
%Straight Lines [id:da6693812012853686] 
\draw    (115.4,160.75) -- (85.73,160.75) ;
\draw [shift={(101.77,160.75)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp35446793376753516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.7,163.94) .. controls (90.46,162.3) and (90.56,159.54) .. (88.92,157.78) .. controls (87.28,156.02) and (84.52,155.93) .. (82.76,157.57) .. controls (81,159.21) and (80.91,161.97) .. (82.55,163.72) .. controls (84.19,165.48) and (86.95,165.58) .. (88.7,163.94) -- cycle ;
%Straight Lines [id:da33588548196365564] 
\draw    (265.4,160.68) -- (235.73,160.68) ;
\draw [shift={(251.77,160.68)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp8779616279078808] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.37,163.87) .. controls (270.13,162.23) and (270.22,159.47) .. (268.58,157.71) .. controls (266.94,155.95) and (264.19,155.86) .. (262.43,157.5) .. controls (260.67,159.14) and (260.58,161.9) .. (262.22,163.66) .. controls (263.86,165.41) and (266.61,165.51) .. (268.37,163.87) -- cycle ;
%Curve Lines [id:da10370143488938344] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (145.4,170.28) .. controls (160.6,188.86) and (190.6,188.46) .. (205.62,170.28) ;
%Curve Lines [id:da43083495833971974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (115.4,141.88) .. controls (130.6,120.86) and (220.2,121.66) .. (235.4,141.26) ;
%Curve Lines [id:da37298597941689837] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (147,69.48) .. controls (159.8,90.86) and (219.4,90.46) .. (236.6,70.86) ;
%Curve Lines [id:da8898243694505816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (116.6,44.28) .. controls (130.6,30.46) and (189.8,30.86) .. (206.2,45.66) ;
%Curve Lines [id:da23163646831264795] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90.2,70.68) .. controls (112.6,101.26) and (235.8,103.26) .. (260.2,70.86) ;
%Curve Lines [id:da32348579647188513] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90.2,171.48) .. controls (112.6,202.06) and (235.8,204.06) .. (260.2,171.66) ;
%Straight Lines [id:da031208924247110748] 
\draw    (145.4,278.42) -- (115.4,278.49) ;
\draw [shift={(128,278.46)}, rotate = 359.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9817428208806123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.37,281.67) .. controls (120.13,280.03) and (120.22,277.27) .. (118.58,275.52) .. controls (116.94,273.76) and (114.19,273.66) .. (112.43,275.3) .. controls (110.67,276.94) and (110.58,279.7) .. (112.22,281.46) .. controls (113.86,283.22) and (116.61,283.31) .. (118.37,281.67) -- cycle ;
%Straight Lines [id:da7942197583610344] 
\draw    (175.51,278.42) -- (145.4,278.42) ;
\draw [shift={(158.06,278.42)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6526219356176182] 
\draw    (205.62,278.42) -- (175.51,278.42) ;
\draw [shift={(193.97,278.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5714526167308143] 
\draw    (235.73,278.42) -- (205.62,278.42) ;
\draw [shift={(224.08,278.42)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp4653234790455858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (148.37,281.6) .. controls (150.13,279.96) and (150.22,277.2) .. (148.58,275.45) .. controls (146.94,273.69) and (144.19,273.59) .. (142.43,275.23) .. controls (140.67,276.88) and (140.58,279.63) .. (142.22,281.39) .. controls (143.86,283.15) and (146.61,283.24) .. (148.37,281.6) -- cycle ;
%Flowchart: Connector [id:dp8089680868674634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.48,281.6) .. controls (180.24,279.96) and (180.34,277.2) .. (178.69,275.45) .. controls (177.05,273.69) and (174.3,273.59) .. (172.54,275.23) .. controls (170.78,276.88) and (170.69,279.63) .. (172.33,281.39) .. controls (173.97,283.15) and (176.72,283.24) .. (178.48,281.6) -- cycle ;
%Flowchart: Connector [id:dp9367307833348539] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.59,281.6) .. controls (210.35,279.96) and (210.45,277.2) .. (208.81,275.45) .. controls (207.16,273.69) and (204.41,273.59) .. (202.65,275.23) .. controls (200.89,276.88) and (200.8,279.63) .. (202.44,281.39) .. controls (204.08,283.15) and (206.84,283.24) .. (208.59,281.6) -- cycle ;
%Flowchart: Connector [id:dp7268577342735483] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.7,281.6) .. controls (240.46,279.96) and (240.56,277.2) .. (238.92,275.45) .. controls (237.28,273.69) and (234.52,273.59) .. (232.76,275.23) .. controls (231,276.88) and (230.91,279.63) .. (232.55,281.39) .. controls (234.19,283.15) and (236.95,283.24) .. (238.7,281.6) -- cycle ;
%Straight Lines [id:da9944914184890765] 
\draw    (115.4,278.49) -- (85.73,278.49) ;
\draw [shift={(101.77,278.49)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp5969286990982114] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.7,281.67) .. controls (90.46,280.03) and (90.56,277.27) .. (88.92,275.52) .. controls (87.28,273.76) and (84.52,273.66) .. (82.76,275.3) .. controls (81,276.94) and (80.91,279.7) .. (82.55,281.46) .. controls (84.19,283.22) and (86.95,283.31) .. (88.7,281.67) -- cycle ;
%Straight Lines [id:da2097835931690446] 
\draw    (265.4,278.42) -- (235.73,278.42) ;
\draw [shift={(251.77,278.42)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,2.24) -- (0,-2.24)(-2.01,2.24) -- (-2.01,-2.24)   ;
%Flowchart: Connector [id:dp0009066673793325375] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.37,281.6) .. controls (270.13,279.96) and (270.22,277.2) .. (268.58,275.45) .. controls (266.94,273.69) and (264.19,273.59) .. (262.43,275.23) .. controls (260.67,276.88) and (260.58,279.63) .. (262.22,281.39) .. controls (263.86,283.15) and (266.61,283.24) .. (268.37,281.6) -- cycle ;
%Curve Lines [id:da6171189138923439] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (115.4,261.4) .. controls (121,247.8) and (139.8,247.8) .. (145,261) ;
%Curve Lines [id:da03627366783916752] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (90.2,289.22) .. controls (112.6,319.79) and (235.8,321.79) .. (260.2,289.39) ;
%Curve Lines [id:da66573813505079] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (206.6,261) .. controls (212.2,247.4) and (231,247.4) .. (236.2,260.6) ;
%Straight Lines [id:da5083925877747693] 
\draw    (358.64,62.15) -- (328.53,62.15) ;
\draw [shift={(341.19,62.15)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da3274965861875272] 
\draw    (388.76,62.15) -- (358.64,62.15) ;
\draw [shift={(377.1,62.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp9416903410494946] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.62,65.34) .. controls (363.37,63.7) and (363.47,60.94) .. (361.83,59.18) .. controls (360.19,57.42) and (357.43,57.33) .. (355.67,58.97) .. controls (353.92,60.61) and (353.82,63.37) .. (355.46,65.12) .. controls (357.1,66.88) and (359.86,66.98) .. (361.62,65.34) -- cycle ;
%Flowchart: Connector [id:dp8084719685068307] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.5,65.34) .. controls (333.26,63.7) and (333.36,60.94) .. (331.72,59.18) .. controls (330.08,57.42) and (327.32,57.33) .. (325.56,58.97) .. controls (323.8,60.61) and (323.71,63.37) .. (325.35,65.12) .. controls (326.99,66.88) and (329.75,66.98) .. (331.5,65.34) -- cycle ;
%Flowchart: Connector [id:dp6312281631156678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (391.73,65.34) .. controls (393.48,63.7) and (393.58,60.94) .. (391.94,59.18) .. controls (390.3,57.42) and (387.54,57.33) .. (385.78,58.97) .. controls (384.03,60.61) and (383.93,63.37) .. (385.57,65.12) .. controls (387.21,66.88) and (389.97,66.98) .. (391.73,65.34) -- cycle ;
%Curve Lines [id:da8341440832781404] 
\draw    (328.53,62.15) .. controls (358.67,31.11) and (358.67,31.45) .. (388.76,62.15) ;
\draw [shift={(361.16,39.29)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da12781838544983404] 
\draw    (328.53,62.15) .. controls (359,91.78) and (359,91.11) .. (388.76,62.15) ;
\draw [shift={(355.49,83.67)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3033905888909787] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (327.87,54.82) .. controls (358.33,3.78) and (358.67,3.78) .. (388.09,54.82) ;
%Flowchart: Connector [id:dp9479118137275753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.28,95.34) .. controls (483.04,93.7) and (483.14,90.94) .. (481.49,89.18) .. controls (479.85,87.42) and (477.1,87.33) .. (475.34,88.97) .. controls (473.58,90.61) and (473.49,93.37) .. (475.13,95.12) .. controls (476.77,96.88) and (479.52,96.98) .. (481.28,95.34) -- cycle ;
%Flowchart: Connector [id:dp7198611531818384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.64,64.96) .. controls (483.4,63.32) and (483.49,60.57) .. (481.85,58.81) .. controls (480.21,57.05) and (477.45,56.96) .. (475.7,58.6) .. controls (473.94,60.24) and (473.84,62.99) .. (475.48,64.75) .. controls (477.12,66.51) and (479.88,66.61) .. (481.64,64.96) -- cycle ;
%Curve Lines [id:da2865085619160823] 
\draw    (478.31,92.15) .. controls (458,81.11) and (458.33,72.11) .. (478.67,61.78) ;
\draw [shift={(463.68,74.35)}, rotate = 93.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da018346900881478723] 
\draw    (478.31,92.15) .. controls (498.67,81.78) and (498.67,72.11) .. (478.67,61.78) ;
\draw [shift={(493.3,74.7)}, rotate = 88.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3515935055491979] 
\draw    (474.33,61.45) .. controls (439,22.11) and (518.67,22.45) .. (483,62.11) ;
\draw [shift={(475.83,32.36)}, rotate = 357.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9693737805803817] 
\draw    (474.33,61.45) .. controls (448.33,32.11) and (509,32.45) .. (483,62.11) ;
\draw [shift={(481.5,39.97)}, rotate = 183.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp6919894165019445] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.25,204.94) .. controls (364.01,203.3) and (364.11,200.54) .. (362.47,198.78) .. controls (360.82,197.02) and (358.07,196.93) .. (356.31,198.57) .. controls (354.55,200.21) and (354.46,202.97) .. (356.1,204.72) .. controls (357.74,206.48) and (360.5,206.58) .. (362.25,204.94) -- cycle ;
%Flowchart: Connector [id:dp9176471582445902] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.61,174.56) .. controls (364.37,172.92) and (364.46,170.17) .. (362.82,168.41) .. controls (361.18,166.65) and (358.42,166.56) .. (356.67,168.2) .. controls (354.91,169.84) and (354.81,172.59) .. (356.46,174.35) .. controls (358.1,176.11) and (360.85,176.21) .. (362.61,174.56) -- cycle ;
%Curve Lines [id:da4739060563099349] 
\draw    (359.28,201.75) .. controls (338.97,190.71) and (339.3,181.71) .. (359.64,171.38) ;
\draw [shift={(344.65,183.95)}, rotate = 93.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3934618192772985] 
\draw    (359.28,201.75) .. controls (379.64,191.38) and (379.64,181.71) .. (359.64,171.38) ;
\draw [shift={(374.27,184.3)}, rotate = 88.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9327903926084007] 
\draw    (346.57,141.48) -- (359.64,171.38) ;
\draw [shift={(351.74,153.32)}, rotate = 66.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9320935480925225] 
\draw    (376.97,141.48) -- (359.64,171.38) ;
\draw [shift={(370.01,153.49)}, rotate = 120.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp16586305672711465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.54,144.66) .. controls (351.3,143.02) and (351.4,140.27) .. (349.75,138.51) .. controls (348.11,136.75) and (345.36,136.66) .. (343.6,138.3) .. controls (341.84,139.94) and (341.75,142.69) .. (343.39,144.45) .. controls (345.03,146.21) and (347.78,146.31) .. (349.54,144.66) -- cycle ;
%Flowchart: Connector [id:dp7202239616514425] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.94,144.66) .. controls (381.7,143.02) and (381.8,140.27) .. (380.15,138.51) .. controls (378.51,136.75) and (375.76,136.66) .. (374,138.3) .. controls (372.24,139.94) and (372.15,142.69) .. (373.79,144.45) .. controls (375.43,146.21) and (378.18,146.31) .. (379.94,144.66) -- cycle ;
%Curve Lines [id:da39494728625426756] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (346.17,133.88) .. controls (356.17,114.68) and (366.97,114.68) .. (376.57,134.68) ;
%Flowchart: Connector [id:dp46297021768716373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.68,194.94) .. controls (483.44,193.3) and (483.54,190.54) .. (481.89,188.78) .. controls (480.25,187.02) and (477.5,186.93) .. (475.74,188.57) .. controls (473.98,190.21) and (473.89,192.97) .. (475.53,194.72) .. controls (477.17,196.48) and (479.92,196.58) .. (481.68,194.94) -- cycle ;
%Flowchart: Connector [id:dp9894763151245107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.04,164.56) .. controls (483.8,162.92) and (483.89,160.17) .. (482.25,158.41) .. controls (480.61,156.65) and (477.85,156.56) .. (476.1,158.2) .. controls (474.34,159.84) and (474.24,162.59) .. (475.88,164.35) .. controls (477.52,166.11) and (480.28,166.21) .. (482.04,164.56) -- cycle ;
%Curve Lines [id:da01916617859967773] 
\draw    (478.71,191.75) .. controls (458.4,180.71) and (458.73,171.71) .. (479.07,161.38) ;
\draw [shift={(464.08,173.95)}, rotate = 93.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da42956028889747677] 
\draw    (478.71,191.75) .. controls (499.07,181.38) and (499.07,171.71) .. (479.07,161.38) ;
\draw [shift={(493.7,174.3)}, rotate = 88.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da07324490241136727] 
\draw    (479.07,161.38) .. controls (458.76,150.34) and (459.09,141.34) .. (479.42,131.01) ;
\draw [shift={(464.43,143.57)}, rotate = 93.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6545495803715395] 
\draw    (479.07,161.38) .. controls (499.42,151.01) and (499.42,141.34) .. (479.42,131.01) ;
\draw [shift={(494.06,143.93)}, rotate = 88.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp7969549267250235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.39,134.19) .. controls (484.15,132.55) and (484.25,129.8) .. (482.61,128.04) .. controls (480.96,126.28) and (478.21,126.19) .. (476.45,127.83) .. controls (474.69,129.47) and (474.6,132.22) .. (476.24,133.98) .. controls (477.88,135.74) and (480.64,135.83) .. (482.39,134.19) -- cycle ;
%Straight Lines [id:da49565685510065327] 
\draw    (359.98,279.49) -- (329.87,279.49) ;
\draw [shift={(342.52,279.49)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7715175916216863] 
\draw    (390.09,279.49) -- (359.98,279.49) ;
\draw [shift={(378.43,279.49)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp34504293054775603] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.95,282.67) .. controls (364.71,281.03) and (364.8,278.27) .. (363.16,276.52) .. controls (361.52,274.76) and (358.76,274.66) .. (357.01,276.3) .. controls (355.25,277.94) and (355.15,280.7) .. (356.79,282.46) .. controls (358.44,284.22) and (361.19,284.31) .. (362.95,282.67) -- cycle ;
%Flowchart: Connector [id:dp11771232073941063] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.84,282.67) .. controls (334.6,281.03) and (334.69,278.27) .. (333.05,276.52) .. controls (331.41,274.76) and (328.65,274.66) .. (326.9,276.3) .. controls (325.14,277.94) and (325.04,280.7) .. (326.68,282.46) .. controls (328.32,284.22) and (331.08,284.31) .. (332.84,282.67) -- cycle ;
%Flowchart: Connector [id:dp45651855443540224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.06,282.67) .. controls (394.82,281.03) and (394.91,278.27) .. (393.27,276.52) .. controls (391.63,274.76) and (388.88,274.66) .. (387.12,276.3) .. controls (385.36,277.94) and (385.26,280.7) .. (386.91,282.46) .. controls (388.55,284.22) and (391.3,284.31) .. (393.06,282.67) -- cycle ;
%Curve Lines [id:da2839372317760809] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.87,287.49) .. controls (359.33,327.11) and (359.67,326.78) .. (390.09,287.49) ;
%Curve Lines [id:da5554861660824839] 
\draw    (325.67,278.78) .. controls (299.67,249.45) and (360.33,249.78) .. (334.33,279.45) ;
\draw [shift={(326.92,257.26)}, rotate = 356.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da20316957800016855] 
\draw    (386,278.78) .. controls (360,249.45) and (420.67,249.78) .. (394.67,279.45) ;
\draw [shift={(393.16,257.3)}, rotate = 183.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Flowchart: Connector [id:dp3314996878248755] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.95,312) .. controls (483.71,310.36) and (483.8,307.61) .. (482.16,305.85) .. controls (480.52,304.09) and (477.76,304) .. (476.01,305.64) .. controls (474.25,307.28) and (474.15,310.03) .. (475.79,311.79) .. controls (477.44,313.55) and (480.19,313.64) .. (481.95,312) -- cycle ;
%Flowchart: Connector [id:dp41339564744656565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.3,281.63) .. controls (484.06,279.99) and (484.16,277.23) .. (482.52,275.48) .. controls (480.88,273.72) and (478.12,273.62) .. (476.36,275.26) .. controls (474.6,276.91) and (474.51,279.66) .. (476.15,281.42) .. controls (477.79,283.18) and (480.55,283.27) .. (482.3,281.63) -- cycle ;
%Curve Lines [id:da4713182773578797] 
\draw    (478.98,308.82) .. controls (458.67,297.78) and (459,288.78) .. (479.33,278.45) ;
\draw [shift={(464.35,291.01)}, rotate = 93.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da9333842990714754] 
\draw    (478.98,308.82) .. controls (499.33,298.45) and (499.33,288.78) .. (479.33,278.45) ;
\draw [shift={(493.97,291.37)}, rotate = 88.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6854012278711967] 
\draw    (475,278.11) .. controls (439.67,238.78) and (519.33,239.11) .. (483.67,278.78) ;
\draw [shift={(476.5,249.03)}, rotate = 357.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8034094032630923] 
\draw    (475,278.11) .. controls (449,248.78) and (509.67,249.11) .. (483.67,278.78) ;
\draw [shift={(482.16,256.63)}, rotate = 183.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (155.54,67.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (266.41,67.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (185.68,67.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (217.19,67.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (126.65,67.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (112.9,47.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta {}$};
% Text Node
\draw (75.15,67.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (141.3,47.79) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (202.92,48.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (233.72,48.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (154.74,167.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (265.61,167.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (184.88,167.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (216.39,167.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (125.85,167.59) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (112.1,147.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta {}$};
% Text Node
\draw (74.35,167.04) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (140.5,147.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (202.12,147.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (232.92,147.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (154.74,285.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (265.61,284.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (184.88,285.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (216.39,285.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (125.85,285.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$H$};
% Text Node
\draw (112.1,265.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta {}$};
% Text Node
\draw (74.35,284.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (140.5,265.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (202.12,265.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (232.92,265.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$\Delta $};
% Text Node
\draw (390.75,68.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (317.41,68.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (377.19,148.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (335.19,148.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (395.01,284.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};
% Text Node
\draw (314.88,284.24) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.89]  {$h_{0}{}{}$};


\end{tikzpicture}
